Cube-based Isomorph-free Finite Model Finding

Complete enumeration of finite models of first-order logic (FOL) formulas is pivotal to universal algebra, which studies and catalogs algebraic structures. Efficient finite model enumeration is highly challenging because the number of models grows rapidly with their size but at the same time, we are only interested in models modulo isomorphism. While isomorphism cuts down the number of models of interest, it is nontrivial to take that into account computationally. This paper develops a novel algorithm that achieves isomorphism-free enumeration by employing isomorphic graph detection algorithm nauty, cube-based search space splitting, and compact model representations. We name our algorithm cube-based isomorph-free finite model finding algorithm (CBIF). Our approach contrasts with the traditional two-step algorithms, which first enumerate (possibly isomorphic) models and then filter the isomorphic ones out in the second stage. The experimental results show that CBIF is many orders of magnitude faster than the traditional two-step algorithms. CBIF enables us to calculate new results that are not found in the literature, including the extension of two existing OEIS sequences, thereby advancing the state of the art.

==> isomorphism-check.tex <==

\begin{tikzpicture}[xscale=0.9,yscale=0.9]
% \tikzstyle { every node }=[draw, shape = circle];
%\tikzset{every node/.style={inner sep=2.5pt}};
\clip (-1.5,-2.4) rectangle (8, 5.7);

\node[text width=4cm] (M0) at (1, 5) {Model $M_0$ represented by an ordered list of operation tables.};
\node[text width=3.5cm] (G0) at (5.5, 3) {Model $M_0$ represented by colored graph $G_0$.};
% \draw[draw = black, thick, arrows={Computer Modern Rightarrow [sep]- Latex[blue!50,length=8pt,bend,line width=0pt]
%	Stealth[length=8pt,open,bend,sep]} ] (M0) -- (G0);
\draw[line width=2pt, -{Stealth[length=5mm]}] (M0) -- (G0);
\node[draw, shape = circle] (Step1) at (3.75, 4.3) {$1$};
\node[text width=3.5cm, shape=rectangle] (G1) at (5.5, 0.5) {Canonical model $M_1$ represented by canonical graph $G_1$.};
\draw[line width=2pt, -{Stealth[length=5mm]}] (G0) -- (G1);
\node[draw, shape = circle] (Step2) at (6.1, 1.9) {$2$};
\node[text width=4cm] (M1) at (1, -2.0) {Canonical model $M_1$ as an ordered list of operation tables.};
\draw[line width=2pt, -{Stealth[length=5mm]}] (G1) -- (M1);
\draw[line width=2pt, -{Stealth[length=5mm]}] (M0) -- (M1);
\node[draw, shape = circle] (Step3a) at (1.6, 1.2) {$3a$};
\node[draw, shape = circle] (Step3b) at (4, -1.15) {$3b$};
%\node[text width=8cm] (N0) at (3.5, -5.5) {Notes: The process of generating canonical models switches between different representations of the same entity depending on which representation gives the best results. In step 1, the graph representation of the model $M$ is generated according to the procedure given in Section~\ref{sec:iso:naut}. Then in step 2, the canonical graph is computed using \nauty\@. Finally, in the step marked 3a and 3b (just one step), the isomorphism reported in step 2 is applied to model $M_0$ to give the canonical model $M_1$.};
\end{tikzpicture}


==> nauty_graph.tex <==

\begin{tikzpicture}[xscale=0.6]
% \tikzstyle { every node }=[draw, shape = circle];
%\tikzset{every node/.style={inner sep=2.5pt}};
\clip (-1,-1.1) rectangle (12, 5.5);
\draw (4.5, 4) node {$E$};
\node[draw, shape = rectangle, fill=lightgreen] (E0) at (5, 3.5) {$0$};
\node[draw, shape = rectangle, fill=lightgreen] (E1) at (5.78, 3.5) {$1$};
\draw (4.5, 2.5) node {$A_2$};
\node[draw, shape = rectangle, fill=green] (S0) at (5, 2) {$0$};
\node[draw, shape = rectangle, fill=green] (S1) at (5.78, 2) {$1$};
\draw (-0.5, 3) node {$A_1$};
\node[draw, shape = rectangle, fill=lime] (F0) at (0.5, 2.5) {$0$};
\node[draw, shape = rectangle, fill=lime] (F1) at (0.5, 2) {$1$};
\draw[thin] (E0) -- (S0);
\draw[thin] (E0) -- (F0);
\draw[thin] (E1) -- (S1);
\draw[thin] (E1) to[out=110,in=170] (F1);
\draw (10.5, 3) node {$R$};
\node[draw, shape = rectangle, fill=orange] (R0) at (11, 2.5) {$0$};
\node[draw, shape = rectangle, fill=orange] (R1) at (11, 2) {$1$};
\draw[thin] (E0) to[out=100,in=90] (R0);
\draw[thin] (E1) to[out=315,in=170] (R1);
\draw (4.5, 1.05) node {$V_f$};
\node[draw, shape = rectangle, fill=yellow] (V00) at (5, 0.51) {$0$};
\node[draw, shape = rectangle, fill=yellow] (V01) at (5.78, 0.51) {$1$};
\node[draw, shape = rectangle, fill=yellow] (V10) at (5, 0) {$0$};
\node[draw, shape = rectangle, fill=yellow] (V11) at (5.78, 0) {$1$};
\draw[thin] (F0) -- (V00);
\draw[thin] (F1) to[out=0,in=180] (V10);
\draw[thin] (S0) -- (V00);
\draw[thin] (S1) -- (V01);
\draw[thin] (R0) to[out=200,in=50] (V00);
\draw[thin] (R1) to[out=190,in=50] (V01);
\draw[thin] (R1) to[out=230,in=-5] (V11);
\draw[thin] (R0) to[out=-10,in=280] (V10);
\draw[thin] (S0) to[out=180,in=180] (V10);
\draw[thin] (S1) to[out=0,in=0] (V11);
\draw[thin] (F1) to[out=190,in=310] (V11);
\draw[thin] (F0) to[out=-20,in=125] (V01);
% \node[text width=13.8cm] at (8, 0) {Note: .};
\end{tikzpicture}


==> performance.tex <==
% time reduction 

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
        \begin{axis}[
                % title={Reduction in Total Time with 8 Parallel Processes},
                xlabel={Order},
                ylabel={Time in Seconds (log scale)},
                xmin=6, xmax=24,
                ymin=0.1, ymax=250000,
                xtick={6,10,15,20,24},
                ytick={0.1,1,10,100,1000,10000,100000},
                legend pos=north west,
                ymajorgrids=true,
                ymode=log,
                grid style=dashed,
                ]

                \addplot[
                color=black,
                mark=triangle,
                ]
                coordinates {
                        (9,0.28)(10,1.61)(11,2.5)(12,16.6)(13,28.77)(14,187)(15,359)(16,2368)(17,5029)(18,33698)(19,70044)
                };
                \label{Involutive-Lattices}

                \addplot[
                color=red,
                mark=square,
                ]
                coordinates {
                	(9,0.12)(10,0.42)(11,0.65)(12,1.36)(13,3.32)(14,8)(15,20)(16,59)(17,128)(18,330)(19,869)(20,2342)(21,6394)(22,18012)(23,51956)
                };
                \label{Tarski-Algebras}

                \addplot[
                color=darkblue,
                mark=otimes,
                ]
                coordinates {
                        (7,1.64)(8,11.07)(9,93)(10,891)(11,8715)(12,100167)
                };
                \label{M-zeroids}
                
				\node [draw,fill=white] at (rel axis cs: 0.72,0.12) {\shortstack[l]{
						\ref{Tarski-Algebras} Tarski Algebras \\
						\ref{Involutive-Lattices} Involutive Lattices \\
						\ref{M-zeroids} M-zeroids }};
        \end{axis}
\end{tikzpicture}



==> speedup.tex <==
% time reduction 

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
        \begin{axis}[
                % title={Reduction in Total Time with 8 Parallel Processes},
                xlabel={Order},
                ylabel={Speedup in Run Time (log scale)},
                xmin=6, xmax=13,
                ymin=10, ymax=20000,
                xtick={6,8,10,12},
                ytick={10,100,1000,10000},
                legend pos=north west,
                ymajorgrids=true,
                ymode=log,
                grid style=dashed,
                ]

                \addplot[
                color=black,
                mark=triangle,
                ]
                coordinates {
                        (9,132)(10,220)(11,1409)(12,5814)
                };
                \label{Involutive-Lattices-speed}

                \addplot[
                color=red,
                mark=square,
                ]
                coordinates {
                	(9,80)(10,245)(11,1959)(12,13170)
                };
                \label{Tarski-Algebras-speed}

                \addplot[
                color=darkblue,
                mark=otimes,
                ]
                coordinates {
                        (7,21)(8,89)(9,365)
                };
                \label{M-zeroids-speed}
                
				\node [draw,fill=white] at (rel axis cs: 0.28,0.88) {\shortstack[l]{
						\ref{Tarski-Algebras-speed} Tarski Algebras \\
						\ref{Involutive-Lattices-speed} Involutive Lattices \\
						\ref{M-zeroids-speed} M-zeroids }};
        \end{axis}
\end{tikzpicture}


